Webs and $q$-Howe dualities in types $\mathbf{B}\mathbf{C}\mathbf{D}$

We define web categories describing intertwiners for the orthogonal and symplectic Lie algebras, and, in the quantized setup, for certain orthogonal and symplectic coideal subalgebras. They generalize the Brauer category, and allow us to prove quantum versions of some classical type $\mathbf{B}\mathbf{C}\mathbf{D}$ Howe dualities.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
     \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
     \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
     \draw[colored] (0,3) -- ++(0,1);
     \draw[colored] (2,3) -- ++(0,1);
     \draw[uncolored] (0,3) -- ++(1,-1);
     \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
     \draw[uncolored] (0,4) -- ++(1,1);      
     \draw[uncolored, cross line] (1,5) .. controls ++(1,1) and ++ (0,1.5) ..  ++(3,1) node[above right=-0.7ex] {$\phantom{1}$}; 
     \draw[uncolored] (4,6) .. controls ++(0,-0.8) and ++(1,1) .. ++(-2,-2);
     \end{tikzpicture}
=
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[colored] (0,3) -- ++(0,1);
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,6.5) -- ++(1,-1);
      \draw[uncolored, cross line] (1,5.5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,4.4) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (0,0.5) -- ++(1,1);      
      \draw[uncolored, cross line] (1,1.5) .. controls ++(1,1) and ++ (0,1.5) ..  ++(3,1) node[above right=-0.7ex] {$\phantom{1}$};     
      \draw[uncolored] (4,2.5) .. controls ++(0,-0.8) and ++(1,1) .. ++(-2,-2);
      \end{tikzpicture}
+\qbracket{\zpar;-a-b}
	\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node[above] {$a$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node[above] {$b$};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[colored] (0,3) -- ++(0,1);
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,3) -- ++(1,-1);
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1); 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2)  ;
      \draw[uncolored] (0,4) -- ++(1,1);      
      \draw[uncolored, cross line] (1,5) .. controls ++(1,1) and ++ (0,1.5) ..  ++(3,1); 
      \draw[uncolored] (4,6) .. controls ++(0,-0.8) and ++(1,1) .. ++(-2,-2);
      \end{tikzpicture}
\overset{\eqref{eq:square}}{=}
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1);
      \draw[uncolored] (4,1) -- ++(0,1.3) .. controls ++(0,0.5) and ++(0.5,-0.5) .. ++(-1,1);
      \draw[uncolored] (0,0.5) -- ++(1,1) -- ++(0,0.5);
      \draw[uncolored, cross line] (1,5) .. controls ++(1,1) and ++ (0,1.5) ..  ++(3,1);
      \draw[uncolored] (4,6) -- ++(0,-1.3) .. controls ++(0,-0.5) and ++(0.5,0.5) .. ++(-1,-1);
      \draw[uncolored] (0,6.5) -- ++(1,-1) -- ++ (0,-0.5);
      \draw[ccolored] (1,2) -- ++(0,3);
      \draw[uncolored] (2,1.7) -- ++(1,1) -- ++(0,1.6) -- ++(-1,1);
      \draw[ccolored] (3,3.3) -- ++(0,0.4);
      \end{tikzpicture}
-\qbracket{a-1}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1);
      \draw[uncolored] (4,1) -- ++(0,1.3) .. controls ++(0,0.5) and ++(0.5,-0.5) .. ++(-1,1);
      \draw[uncolored, cross line] (1,5) .. controls ++(1,1) and ++ (0,1.5) ..  ++(3,1);
      \draw[uncolored] (4,6) -- ++(0,-1.3) .. controls ++(0,-0.5) and ++(0.5,0.5) .. ++(-1,-1);
      \draw[uncolored] (1,2) -- ++(0,3);
      \draw[uncolored] (2,1.7) -- ++(1,1) -- ++(0,1.6) -- ++(-1,1);
      \draw[ccolored] (3,3.3) -- ++(0,0.4);
      \end{tikzpicture}
-\qbracket{b-1}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1);
      \draw[uncolored] (0,0.5) -- ++(1,1) -- ++(0,0.5);
      \draw[uncolored, cross line] (1,5) .. controls ++(1,1) and ++ (0,1.5) ..  ++(3,1) -- ++(0,-5);
      \draw[uncolored] (0,6.5) -- ++(1,-1) -- ++ (0,-0.5);
      \draw[ccolored] (1,2) -- ++(0,3);
    \end{tikzpicture}
+\qbracket{a-1}\qbracket{b-1}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1);
      \draw[uncolored, cross line] (1,5) .. controls ++(1,1) and ++ (0,1.5) ..  ++(3,1) -- ++(0,-5);
      \draw[uncolored] (1,2) -- ++(0,3);
      \end{tikzpicture}
\\
&\overunder{\eqref{eq:circle}}{\eqref{eq:bubble}}{=}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,9) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,9) node [above] {$b$};
      \draw[uncolored] (2,0.3) -- ++(1,1) -- ++(0,6.4) -- ++(-1,1);
      \draw[uncolored] (0,0.5) -- ++(1,1);  
      \draw[uncolored, cross line] (1,1.5) -- ++(1.5,1.5) -- ++(0,0.5);
      \draw[uncolored] (0,8.5) -- ++(1,-1); 
      \draw[uncolored, cross line] (1,7.5) -- ++(1.5,-1.5) -- ++ (0,-0.5);
      \draw[uncolored, cross line] (2.5,3.5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(1.5,-0.5);
      \draw[uncolored] (4,3) -- ++(0,0) .. controls ++(0,0.5) and ++(0.5,-0.5) .. ++(-1,1);
      \draw[uncolored, cross line] (2.5,5.5) .. controls ++(1,1) and ++ (0,1.5) ..  ++(1.5,0.5);
      \draw[uncolored] (4,6) -- ++(0,0) .. controls ++(0,-0.5) and ++(0.5,0.5) .. ++(-1,-1);
      \draw[uncolored] (2.5,3) -- ++(0,0.5);
      \draw[uncolored] (2.5,6) -- ++(0,-0.5);
      \draw[ccolored] (2.5,3.5) -- ++(0,2);
      \draw[ccolored] (3,4) -- ++(0,1);
      \end{tikzpicture}
-\qbracket{a-1}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[uncolored] (3.5,1) arc (180:360:0.25);
      \draw[uncolored] (4,1) -- ++(0,1.3) .. controls ++(0,0.5) and ++(0.5,-0.5) .. ++(-1,1);
      \draw[uncolored] (3.5,6) arc (180:0:0.25);
      \draw[uncolored] (4,6) -- ++(0,-1.3) .. controls ++(0,-0.5) and ++(0.5,0.5) .. ++(-1,-1);
      \draw[uncolored,cross line thin] (3.5,1) -- ++(0,5);
      \draw[uncolored] (2,1.7) -- ++(1,1) -- ++(0,1.6) -- ++(-1,1);
      \draw[ccolored] (3,3.3) -- ++(0,0.4);
      \end{tikzpicture}
-\qbracket{b-1}\qbracket{\zpar;-1}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[uncolored] (0,0.5) -- ++(1,1) -- ++(0,0.5);
      \draw[uncolored] (0,6.5) -- ++(1,-1) -- ++ (0,-0.5);
      \draw[uncolored] (1,2) -- ++(0,3);
      \end{tikzpicture}
    +\qbracket{a-1}\qbracket{b-1}\qbracket{\zpar;0}
  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \end{tikzpicture}
\\
&\overunder{\eqref{eq:bubble}}{\eqref{eq:lasso}}{=}\!\!
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,9) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,9) node [above] {$b$};
      \draw[uncolored] (2,0.3) -- ++(1,1) -- ++(0,2.2);
      \draw[uncolored] (2,8.7) -- ++(1,-1) -- ++(0,-2.2);
      \draw[uncolored] (0,0.5) -- ++(1,1);  
      \draw[uncolored, cross line] (1,1.5) -- ++(1.5,1.5) -- ++(0,0.5);
      \draw[uncolored] (0,8.5) -- ++(1,-1); 
      \draw[uncolored, cross line] (1,7.5) -- ++(1.5,-1.5) -- ++ (0,-0.5);
      \draw[uncolored] (2.5,3.5) .. controls ++(0,1) and ++ (0,1) ..  ++(0.5,0);
      \draw[uncolored, cross line] (2.5,5.5) .. controls ++(0,-1) and ++ (0,-1) ..  ++(0.5,0);
      \end{tikzpicture}\!\!
+\qbracket{\zpar;-2}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,9) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,9) node [above] {$b$};
      \draw[uncolored] (2,0.3) -- ++(1,1) -- ++(0,3.2);
      \draw[uncolored] (2,8.7) -- ++(1,-1) -- ++(0,-3.2);
      \draw[uncolored] (0,0.5) -- ++(1,1);  
      \draw[uncolored, cross line] (1,1.5) -- ++(1.5,1.5) -- ++(0,1.5);
      \draw[uncolored] (0,8.5) -- ++(1,-1); 
      \draw[uncolored, cross line] (1,7.5) -- ++(1.5,-1.5) -- ++ (0,-1.5);
      \end{tikzpicture}
-\qbracket{a-1}\qbracket{\zpar;-1}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[uncolored] (2,1.7) -- ++(1,1) -- ++(0,1.6) -- ++(-1,1);
      \end{tikzpicture}
\begin{aligned}
&-\qbracket{a}\qbracket{b-1}\qbracket{\zpar;-1}\\
& \qquad + \qbracket{a-1}\qbracket{b-1}\qbracket{\zpar;0}     
\end{aligned}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
    \end{tikzpicture}
\\
&\overset{\eqref{eq:digon}}{=}
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[colored] (0,3) -- ++(0,1);
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,6.5) -- ++(1,-1);
      \draw[uncolored, cross line] (1,5.5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1); 
      \draw[uncolored] (4,4.4) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (0,0.5) -- ++(1,1);      
      \draw[uncolored, cross line] (1,1.5) .. controls ++(1,1) and ++ (0,1.5) ..  ++(3,1);     
      \draw[uncolored] (4,2.5) .. controls ++(0,-0.8) and ++(1,1) .. ++(-2,-2);
      \end{tikzpicture}
\begin{aligned}
&+\qbracket{a}\qbracket{b}\qbracket{\zpar;-2} - \qbracket{a-1}\qbracket{b}\qbracket{\zpar;-1}\\
& \qquad - \qbracket{a}\qbracket{b-1}\qbracket{\zpar;-1} + \qbracket{a-1}\qbracket{b-1}\qbracket{\zpar;0}     
\end{aligned}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node[above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node[above] {$b$};
      \end{tikzpicture}
\\
&= 
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[colored] (0,3) -- ++(0,1);
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,6.5) -- ++(1,-1);
      \draw[uncolored, cross line] (1,5.5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1); 
      \draw[uncolored] (4,4.4) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (0,0.5) -- ++(1,1);     
      \draw[uncolored, cross line] (1,1.5) .. controls ++(1,1) and ++ (0,1.5) ..  ++(3,1);     
      \draw[uncolored] (4,2.5) .. controls ++(0,-0.8) and ++(1,1) .. ++(-2,-2);
      \end{tikzpicture}
+\qbracket{\zpar;-a-b}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node[above] {$a$};
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node[above] {$b$};
	  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b{+}2$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[uncolored] (0,3) -- ++(1,-1);
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,6) -- node[above] {$\phantom{1}$} ++(-2,-2);
      \end{tikzpicture} 
= 
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b{+}2$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[uncolored] (0,6) -- ++(1,-1);
      \draw[uncolored, cross line] (1,5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,4) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,3) -- node[above] {$\phantom{1}$} ++(-2,-2);
      \end{tikzpicture}
\end{equation}
\end{lemma}

\begin{proof}
We have
\begin{align*}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b{+}2$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[uncolored] (0,3) -- ++(1,-1);
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,6) -- node[above] {$\phantom{1}$} ++(-2,-2);
      \end{tikzpicture} 
& \overset{\eqref{eq:square}}{=} 
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b{+}2$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[uncolored, cross line] (1,3) -- (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,6) --   ++(-1,-1)node[above] {$\phantom{1}$} -- ++(0,-1);
      \draw[ccolored] (1,3) -- ++(0,1);
      \draw[uncolored] (0,2) -- ++(1,1);
      \draw[uncolored] (0,5) -- ++(1,-1);
      \end{tikzpicture}
-\qbracket{a-1}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b{+}2$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[uncolored, cross line] (1,3) -- (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,6) --   ++(-1,-1)node[above] {$\phantom{1}$} -- ++(0,-2);
      \end{tikzpicture} 
\overset{\mathclap{\eqref{eq:lollipop}}}{=} 
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b{+}2$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[uncolored, cross line] (1,3) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,2) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,5) --   ++(-1,-1);
      \draw[ccolored] (1,3) -- ++(0,1);
      \draw[uncolored] (0,1) -- ++(1,1) -- ++(0,1);
      \draw[uncolored] (0,6) -- ++(1,-1) -- ++(0,-1);
      \end{tikzpicture} 
\\
& \overset{\mathclap{\eqref{eq:lollipop}}}{=}\;\;\;
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b{+}2$};
      \draw[uncolored, cross line] (0,6) .. controls ++(1,-1) and ++(-2,0) .. ++(3,-5) .. controls ++(0.5,0) and ++ (0,-0.5) ..  ++(1,1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored, cross line] (0,1) .. controls ++(1,1) and ++(-1,-1) .. ++ (2,4);
      \draw[uncolored] (4,2) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[colored] (2,7) to (2,4);
      \end{tikzpicture} 
-\qpar^{-1}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b{+}2$};
      \draw[uncolored] (0,1) .. controls ++(1,1) and ++(1,-1) .. ++ (0,5);
      \draw[uncolored, cross line] (2,5) .. controls ++(-1,-1) and ++(-2,0) .. ++(1,-4) .. controls ++(0.5,0) and ++ (0,-0.5) ..  ++(1,1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,2) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[colored] (2,7) -- ++(0,-3);
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \end{tikzpicture} 
\overset{\eqref{eq:asso}}{=}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b{+}2$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a$};
      \draw[uncolored] (0,6) -- ++(1,-1);
      \draw[uncolored, cross line] (1,5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,4) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,3) -- node[above] {$\phantom{1}$} ++(-2,-2);
    \end{tikzpicture}
  \qedhere
\end{align*}
\end{proof}

\begin{lemma}\label{lemma-typeD-EE}
We have
\begin{equation}\label{eq:typeD-EE}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[uncolored] (2,0) node[below] {$1$} -- ++(0,7) node [above] {$1$};
      \draw[uncolored] (0,3) -- ++(0,3);
      \draw[ccolored] (0,6) -- ++(0,1) node [above]  {\raisebox{-.025cm}{$2$}};
      \draw[ccolored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,3) -- ++(1,-1);
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,4) -- ++(-2,2);
      \end{tikzpicture} 
= 
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[ccolored] (0,4.8) to (0,7) node [above] {\raisebox{-.025cm}{$2$}};
    \draw[uncolored] (2,0) node[below] {$1$} -- ++(0,1) -- ++(-2,2) -- ++ (0,2);
    \draw[uncolored] (0,5) arc (180:360:1cm) -- ++(0,2) node [above] {$1$};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[uncolored] (2,0) node[below] {$1$} -- ++(0,7) node [above] {$1$};
      \draw[uncolored] (0,3) -- ++(0,3);
      \draw[ccolored] (0,6) -- ++(0,1) node [above]  {\raisebox{-.025cm}{$2$}};
      \draw[ccolored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,3) -- ++(1,-1);
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
    \draw[uncolored] (2,4) -- ++(-2,2);
    \end{tikzpicture} 
&
=-\qpar
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[uncolored] (2,0) node[below] {$1$} to (2,1);
      \draw[uncolored] (2,4) to (2,7) node [above] {$1$};
      \draw[uncolored] (0,3) -- ++(0,3);
      \draw[ccolored] (0,6) -- ++(0,1) node [above]  {\raisebox{-.025cm}{$2$}};
      \draw[ccolored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,3) -- ++(2,-2);
      \draw[uncolored] (2,3) .. controls ++(0,-1.5) and ++ (0,-1.5) ..  ++(2,-1.75) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,4) -- ++(-2,2);
      \end{tikzpicture}
+
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[uncolored] (2,0) node[below] {$1$} -- ++(0,7) node [above] {$1$};
      \draw[ccolored] (2,1.45) to (2,2);
      \draw[uncolored] (0,4) -- ++(0,2);
      \draw[ccolored] (0,6) -- ++(0,1) node [above]  {\raisebox{-.025cm}{$2$}};
      \draw[ccolored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,4) -- ++(2,-2);
      \draw[uncolored] (2,1.5) .. controls ++(0.5,-0.5) and ++ (0,-1.5) ..  ++(2,-0.5) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,4) -- ++(-2,2);
      \end{tikzpicture}
\overset{\eqref{eq:lollipop}}{=}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[uncolored] (2,0) node[below] {$1$} -- ++(0,7) node [above] {$1$};
      \draw[ccolored] (2,1.45) to (2,2);
      \draw[uncolored] (0,4) -- ++(0,2);
      \draw[ccolored] (0,6) -- ++(0,1) node [above]  {\raisebox{-.025cm}{$2$}};
      \draw[ccolored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,4) -- ++(2,-2);
      \draw[uncolored] (2,1.5) .. controls ++(0.5,-0.5) and ++ (0,-1.5) ..  ++(2,-0.5) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,4) -- ++(-2,2);
      \end{tikzpicture}
\\
&
\overset{\eqref{eq:square}}{=}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[uncolored] (2,0) node[below] {$1$} -- ++(0,7) node [above] {$1$};
      \draw[ccolored] (0,6) -- ++(0,1) node [above]  {\raisebox{-.025cm}{$2$}};
      \draw[colored] (2,2.9) to (2,4.05);
      \draw[ccolored] (2,1.5) to (2,2.9);
      \draw[ccolored] (0,5.95) to (0,6);
      \draw[uncolored] (2,1.5) .. controls ++(0.5,-0.5) and ++ (0,-1.5) ..  ++(2,-0.5) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[ccolored] (2,4) -- ++(-2,2);
      \end{tikzpicture}
+
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[uncolored] (2,0) node[below] {$1$} -- ++(0,1.5);
      \draw[uncolored] (2,3) -- ++(0,4) node [above] {$1$};
      \draw[ccolored] (0,4) -- ++(0,2);
      \draw[ccolored] (0,3.95) to (0,4);
      \draw[ccolored] (0,6) -- ++(0,1) node [above]  {\raisebox{-.025cm}{$2$}};
      \draw[ccolored] (0,4) -- ++(2,-2) -- ++(0,-0.5);
      \draw[uncolored] (2,1.5) .. controls ++(0.5,-0.5) and ++ (0,-1.5) ..  ++(2,-0.5) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \end{tikzpicture} 
\overset{\eqref{eq:lollipop}}{=}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,4.8) to (0,7) node [above] {\raisebox{-.025cm}{$2$}};
      \draw[uncolored] (2,0) node[below] {$1$} -- ++(0,1) -- ++(-2,2) -- ++ (0,2);
      \draw[uncolored] (0,5) arc (180:360:1cm) -- ++(0,2) node [above] {$1$};
    \end{tikzpicture}
  \qedhere
\end{align*}
\end{proof}

\begin{lemma}\label{lemma-typeD-EE-2}
For all $a,b$ we have
\begin{equation}\label{eq:typeD-EE-2}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] { $b$} -- ++(0,7) node [above] {$b$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a{+}2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,3) -- ++(1,-1);
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,4) -- node[above] {$\phantom{1}$} ++(-2,2);
      \end{tikzpicture} 
= 
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] { $b$} -- ++(0,7) node [above] {$b$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a{+}2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,6) -- ++(1,-1);
      \draw[uncolored, cross line] (1,5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$};
      \draw[uncolored] (4,4) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,1) -- node[above] {$\phantom{1}$} ++(-2,2);
      \end{tikzpicture}
\end{equation}
\end{lemma}

\begin{proof}
By associativity \eqref{eq:asso}, we have
\begin{equation*}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a{+}2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,3) -- ++(1,-1);
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,4) -- node[above] {$\phantom{1}$} ++(-2,2);
      \end{tikzpicture} 
= 
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a{+}2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (1,5) -- ++(0,-3) -- ++(0.5,-0.5);
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,4) to (1,5);
      \draw[ccolored] (1,5) to (0,6);
      \end{tikzpicture}
\quad\text{and}\quad
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a{+}2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,6) -- ++(1,-1);
      \draw[uncolored, cross line] (1,5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,4) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,1) -- node[above] {$\phantom{1}$} ++(-2,2);
      \end{tikzpicture} 
=
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[colored] (0,0) node[below] {$a$} -- ++(0,7) node [above] {$a{+}2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,6) -- ++(1,-1);
      \draw[uncolored, cross line] (1,5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,4) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,1) to (1,2) to (1,5);
      \draw[ccolored] (1,5) to (0,6);
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,7) node [above] {$b$};
      \draw[ccolored] (0,6) -- ++(0,1) node [above] {$2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,6) -- (0,3) -- ++(1,-1);
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (2,4) -- node[above] {$\phantom{1}$} ++(-2,2);
      \end{tikzpicture} 
&
\overset{\eqref{eq:ttwist}}{=}\qpar^{b}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,10) node [above] {$b$};
      \draw[ccolored] (0,9) -- ++(0,1) node [above] {$2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,9) -- (0,3) -- ++(1,-1);
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored] (0,9) --  ++(1,-1) node[above] {$\phantom{1}$};
      \draw[uncolored,cross line] (1,8) -- ++(2,-2) -- ++(0,-0.5);
      \draw[uncolored] (3,5.5) -- ++(0,-0.5) -- ++(-1,-1);
      \end{tikzpicture} 
\overset{\eqref{eq:square}}{=}\qpar^{b}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,10) node [above] {$b$};
      \draw[ccolored] (0,9) -- ++(0,1) node [above] {$2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,9) -- (0,3) -- ++(1,-1);
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.4) and ++(0.5,-0.5) .. ++(-1,1);
      \draw[uncolored] (0,9) --  ++(1,-1) node[above] {$\phantom{1}$};
      \draw[uncolored,cross line] (1,8) -- ++(2,-2) -- ++(0,-0.5);
      \draw[uncolored] (3,5.5) -- ++(0,-3.5);
      \draw[uncolored] (2,2.5) -- ++(1,1);
      \draw[uncolored] (2,5.5) -- ++(1,-1);
      \draw[ccolored] (3,3.5) -- ++(0,1);
      \end{tikzpicture}
-\qpar^{b}\qbracket{b-1}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,10) node [above] {$b$};
      \draw[ccolored] (0,9) -- ++(0,1) node [above] {$2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored] (0,9) -- (0,3) -- ++(1,-1);
      \draw[uncolored, cross line] (1,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.4) and ++(0.5,-0.5) .. ++(-1,1);
      \draw[uncolored] (0,9) --  ++(1,-1) node[above] {$\phantom{1}$};
      \draw[uncolored,cross line] (1,8) -- ++(2,-2) -- ++(0,-0.5);
      \draw[uncolored] (3,5.5) -- ++(0,-3.5);
      \end{tikzpicture} 
\overset{\eqref{eq:lollipop}}{=}\qpar^{b}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,10) node [above] {$b$};
      \draw[ccolored] (0,9.5) -- ++(0,0.5) node [above] {$2$};
       \draw[uncolored] (0,9.5) -- (0,4.5) -- ++(1,-1);
      \draw[uncolored] (2,9.5) -- ++(1,-1) -- ++(0,-7) -- ++(-1,-1);
      \draw[uncolored, cross line] (1,3.5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$};
      \draw[uncolored] (4,2.5) .. controls ++(0,0.4) and ++(0.5,-0.5) .. ++(-1,1);
      \draw[uncolored] (0,9.5) --  ++(1,-1) node[above] {$\phantom{1}$};
      \draw[uncolored,cross line] (1,8.5) -- ++(3,-3) -- ++(0,-0.5) -- ++(-0.5,-0.5);
      \draw[uncolored] (3.5,4.5) -- ++(-0.5,-0.5);
      \draw[ccolored] (3,3.5) -- ++(0,0.5);
      \end{tikzpicture}  
\\
& 
\overset{\eqref{eq:pitchfork}}{=}\qpar^{b-1}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,10) node [above] {$b$};
      \draw[ccolored] (1,8.5) -- (0,9.5) -- ++(0,0.5) node [above] {$2$};
      \draw[uncolored] (2,9.5) -- ++(1,-1) -- ++(0,-7) -- ++(-1,-1);
      \draw[uncolored, cross line] (2.5,2.5) .. controls ++(0.5,-0.5) and ++ (0,-1.5) ..  ++(1.5,0) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,2.5) .. controls ++(0,0.4) and ++(0.5,-0.5) .. ++(-1,1);
      \draw[ccolored,cross line] (1,8.5) -- ++(1.5,-1.5) -- ++(0,-1.5);
      \draw[uncolored] (2.5,5.5) -- ++(0.5,-0.5);
      \draw[uncolored] (2.5,7) -- ++ (0,-4.5);
      \draw[ccolored] (3,3.5) -- ++(0,1.5);
	  \end{tikzpicture} 
\overset{\eqref{eq:typeD-EE}}{=}\qpar^{b-1}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,10) node [above] {$b$};
      \draw[ccolored] (1,8.5) -- (0,9.5) -- ++(0,0.5) node [above] {$2$};
      \draw[ccolored,cross line] (1,8.5) -- ++(1.5,-1.5) -- ++(0,-2.5);
      \draw[uncolored] (2,9.5) -- ++(1,-1) -- ++(0,-4) arc(360:180:0.25cm);
      \draw[uncolored] (2,0.5) -- ++(1,1) -- ++(0,1) -- ++(-0.5,0.5) -- ++(0,2);
      \end{tikzpicture}
\overset{\eqref{eq:pitchfork}}{=}\qpar^{b-1}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,10) node [above] {$b$};
      \draw[ccolored] (0,7) -- ++(0,3) node [above] {$2$};
      \draw[uncolored] (2,0.5) -- ++(1,1) -- ++(0,1) -- ++(-0.5,0.5); 
      \draw[uncolored, cross line] (2.5,3) -- ++(-2.5,2.5) -- ++(0,1.5); 
      \draw[uncolored] (2,9.5) -- ++(1,-1) -- ++(0,-2.5); 
      \draw[uncolored,cross line] (3,6) .. controls ++(0,-1) and ++(1,-1) .. ++(-2,0);
      \draw[uncolored] (1,6) -- ++(-1,1);
      \end{tikzpicture} 
\overset{\eqref{eq:ttwist}}{=}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$b$} -- ++(0,10) node [above] {$b$};
      \draw[ccolored] (0,7) -- ++(0,3) node [above] {$2$};
      \draw[uncolored] (2,0.5) -- ++(-2,2) -- ++(0,4.5); 
      \draw[uncolored] (2,9.5) -- ++(1,-1) -- ++(0,-2.5); 
      \draw[uncolored,cross line] (3,6) .. controls ++(0,-1) and ++(1,-1) .. ++(-2,0);      
      \draw[uncolored] (1,6) -- ++(-1,1);
    \end{tikzpicture}
  \qedhere
\end{align*}
\end{proof}

\begin{lemma}\label{lemma:typeD-serre-relation-2}
For all $a,b,c$ we have
\begin{equation}\label{eq:typeD-serre-relation-2}
\qbracket{2}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (-2,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}2$};
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,8) node [above] {$c{+}1$};
      \draw[uncolored] (0,2) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored] (0,6) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored, cross line] (0,4) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(4,-1) node[below right=-0.7ex] {$\phantom{1}$};
      \draw[uncolored] (4,3) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[colored] (0,0) node[below] {$b$} -- ++(0,8) node [above] {$b{-}1$};
      \end{tikzpicture}
=
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (-2,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}2$};
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,8) node [above] {$c{+}1$};
      \draw[uncolored] (0,4) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored] (0,6) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored, cross line] (0,2) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(4,-1) node[below right=-0.7ex] {$\phantom{1}$};
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[colored] (0,0) node[below] {$b$} -- ++(0,8) node [above] {$b{-}1$};
      \end{tikzpicture}
+
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (-2,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}2$};
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,8) node [above] {$c{+}1$};
      \draw[uncolored] (0,2) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored] (0,4) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored, cross line] (0,6) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(4,-1) node[below right=-0.7ex] {$\phantom{1}$};
      \draw[uncolored] (4,5) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[colored] (0,0) node[below] {$b$} -- ++(0,8) node [above] {$b{-}1$};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (-2,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}2$};
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,8) node [above] {$c{+}1$};
      \draw[uncolored] (0,2) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored] (0,6) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored] (0,4) to (1,3.5) to (1,1.5);
      \draw[uncolored, cross line] (1,1.5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$};
      \draw[uncolored] (4,3) to (4,.5);
      \draw[uncolored] (4,3) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[colored] (0,0) node[below] {$b$} -- ++(0,8) node [above] {$b{-}1$};
      \draw[thick, densely dotted] (-2.75,7) rectangle (1.25,1.5);
      \end{tikzpicture}
=
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (-2,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}2$};
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,8) node [above] {$c{+}1$};
      \draw[uncolored] (0,4) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored] (0,6) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored] (0,2.5) to (1,2) to (1,1.5);
      \draw[uncolored, cross line] (1,1.5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$};
      \draw[uncolored] (4,1) to (4,.5);
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[colored] (0,0) node[below] {$b$} -- ++(0,8) node [above] {$b{-}1$};
      \draw[thick, densely dotted] (-2.75,7) rectangle (1.25,1.5);
      \end{tikzpicture}
+
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (-2,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}2$};
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,8) node [above] {$c{+}1$};
      \draw[uncolored] (0,2) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored] (0,4) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored] (0,6) to (1,5.5) to (1,1.5);
      \draw[uncolored, cross line] (1,1.5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(3,-1) node[below right=-0.7ex] {$\phantom{1}$};
      \draw[uncolored] (4,5) to (4,.5);
      \draw[uncolored] (4,5) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[colored] (0,0) node[below] {$b$} -- ++(0,8) node [above] {$b{-}1$};
      \draw[thick, densely dotted] (-2.75,7) rectangle (1.25,1.5);
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (-2,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,8) node [above] {$c{+}2$};
      \draw[uncolored] (0,4) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored, cross line] (0,2) .. controls ++(1,-1) and ++(0,-1.5) .. ++(4,-1)  node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored, cross line] (0,6) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(4,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,5) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[colored] (0,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}1$};
      \end{tikzpicture}
=
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (-2,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,8) node [above] {$c{+}2$};
      \draw[uncolored] (0,6) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored, cross line] (0,2) .. controls ++(1,-1) and ++(0,-1.5) .. ++(4,-1)  node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored, cross line] (0,5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(4,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,4) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[colored] (0,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}1$};
      \end{tikzpicture}
+
       \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (-2,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,8) node [above] {$c{+}2$};
      \draw[uncolored] (0,2) -- node[above] {$\phantom{1}$}  ++(-2,1);
      \draw[uncolored, cross line] (0,3) .. controls ++(1,-1) and ++(0,-1.5) .. ++(4,-1)  node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,2) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored, cross line] (0,6) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(4,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,5) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[colored] (0,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}1$};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,7) node [above] {$c{+}2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored, cross line] (0,4) .. controls ++(0.5,-0.5) and ++(-0.8,0.8) .. ++(2,-2)  .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(2,-1) node[below right=-0.7ex] {$\phantom{1}$};
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \draw[uncolored, cross line] (0,5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(4,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,4) .. controls ++(0,0.8) and ++(1,-1) .. ++(-2,2);
      \end{tikzpicture} 
&\overset{\eqref{eq:pitchfork}}{=} 
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,7) node [above] {$c{+}2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored, cross line] (0,4) .. controls ++(0.5,-0.5) and ++(-0.8,0.8) .. ++(2,-2)  .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(2,-1) node[below right=-0.7ex] {$\phantom{1}$};
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(0,-1) .. ++(-1,2) .. controls ++(0,1) and ++(1,-1) .. ++(-1,2.5);
      \draw[uncolored, cross line] (0,5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(4,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,4) .. controls ++(0,0.8) and ++(0.5,-0.5) .. ++(-1,1); \draw[uncolored] (3,5) -- ++(-1,1);
      \end{tikzpicture} 
\overset{\eqref{eq:asso}}{=} 
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,7) node [above] {$c{+}2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored, cross line] (0,4) .. controls ++(0.5,-0.5) and ++(-0.8,0.8) .. ++(2,-2)  .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(2,-1) node[below right=-0.7ex] {$\phantom{1}$};
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(0,-1) .. ++(-1,2) -- ++(0,2);
      \draw[uncolored, cross line] (0,5) .. controls ++(1,-1) and ++ (0,-1.5) ..  ++(4,-1) node[below right=-0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,4) .. controls ++(0,0.8) and ++(0.5,-0.5) .. ++(-1,1);  
      \draw[ccolored] (3,5) -- ++(-1,1);
      \end{tikzpicture} 
\overset{\eqref{eq:digon}}{=}\tfrac{1}{\qbracket{2}}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (2,0) node[below] {$c$} -- ++(0,7) node [above] {$c{+}2$};
      \draw[colored] (2,3) -- ++(0,1);
      \draw[uncolored, cross line] (0,4) .. controls ++(0.5,-0.5) and ++(0,0.8) .. ++(3,-3)   arc(180:360:0.5cm) node[below=0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(-0.5,-0.5) .. ++(1.5,1.5);
      \draw[uncolored, cross line] (0,5) .. controls ++(1,-1) and ++ (0,1.5) ..  ++(5,-4) arc(180:360:0.5cm) node[below=0.7ex] {$\phantom{1}$}; 
      \draw[uncolored] (6,1) .. controls ++(0,0.8) and ++(0.5,-0.5) .. ++(-0.5,1.5); 
      \draw[ccolored] (5.5,2.5) -- ++(0,0.5);
      \draw[uncolored] (5.5,3) .. controls ++(-0.5,0.5) and ++(-0.5,-0.5) .. ++(0,1);
      \draw[uncolored] (5.5,3) .. controls ++(0.5,0.5) and ++(0.5,-0.5) .. ++(0,1);
      \draw[ccolored] (2,6) .. controls ++(1,-1) and ++(0,1) .. ++(3.5,-2);  
      \end{tikzpicture}
\\
&\overset{\eqref{eq:sliding-equi}}{=}\tfrac{1}{\qbracket{2}}
        \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
        \draw[colored] (2,0) node[below] {$c$} -- ++(0,7) node [above] {$c{+}2$};
        \draw[colored] (2,3) -- ++(0,1);
        \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(0,-0.8) .. ++(1,2) .. controls ++(0,0.3) and   ++(-0.5,-0.5) .. ++(0.5,1);
        \draw[uncolored, cross line] (3.5,2.5) .. controls ++(1,-1) and ++ (0,0.5) ..  ++(1.5,-1.5) arc(180:360:0.5cm) node[below=0.7ex] {$\phantom{1}$}; 
        \draw[uncolored] (6,1) -- ++(0,2) .. controls ++(0,0.3) and ++(0.5,-0.5) .. ++(-0.5,1);  
        \draw[uncolored] (3.5,2.5) .. controls ++(-0.5,-0.5) and ++ (0,0.5) ..  ++(-0.5,-1.5) arc(180:360:0.5cm) node[below=0.7ex] {$\phantom{1}$};
        \draw[uncolored,cross line] (3.5,3) .. controls ++(-0.5,0.5) and ++(0.5,-0.5) .. ++(-3.5,1);
        \draw[uncolored] (3.5,3) .. controls ++(0.5,0.5) and ++(0.3,-0.3) .. ++(0,1); \draw[uncolored, cross line] (3.5,4) .. controls ++(-0.5,0.5) and ++(0.5,-0.5) .. ++(-3.5,1);
        \draw[ccolored] (3.5,2.5) -- ++(0,0.5);
        \draw[ccolored] (2,6) .. controls ++(1,-1) and ++(0,1) .. ++(3.5,-2);
        \end{tikzpicture}
\overset{\eqref{eq:pitchfork}}{=}\tfrac{1}{\qbracket{2}}
        \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
        \draw[colored] (2,0) node[below] {$c$} -- ++(0,7) node [above] {$c{+}2$};
        \draw[colored] (2,3) -- ++(0,1);
        \draw[uncolored] (4,1) .. controls ++(0,0.8) and ++(0,-0.8) .. ++(1,2) .. controls ++(0,0.3) and   ++(-0.5,-0.5) .. ++(0.5,1);
        \draw[uncolored, cross line thin] (1,3) .. controls ++(1,-1) and ++ (0,0.5) ..  ++(4,-2) arc(180:360:0.5cm) node[below=0.7ex] {$\phantom{1}$}; 
        \draw[uncolored] (6,1) -- ++(0,2) .. controls ++(0,0.3) and ++(0.5,-0.5) .. ++(-0.5,1);  
        \draw[uncolored,cross line thin] (1,2) .. controls ++(0.5,-0.5) and ++ (0,0.5) ..  ++(2,-1) arc(180:360:0.5cm) node[below=0.7ex] {$\phantom{1}$};
        \draw[ccolored] (1,3) -- ++(0,1);
        \draw[uncolored] (1,4) -- ++(-1,0.5);
        \draw[uncolored] (1,4) -- ++(0,1) -- ++(-1,0.5);
        \draw[uncolored] (1,3) -- ++(0,-1);
        \draw[ccolored] (2,6) .. controls ++(1,-1) and ++(0,1) .. ++(3.5,-2);
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,-.5);
      \draw[colored] (0,-.5) to (0,0) to (0,.5);
      \draw[colored] (0,.5) to (0,2) node[above] {$a$};
      \draw[ccolored] (0,-.5) to (1.5,-1) to (1.5,-1.75);
      \draw[ccolored] (0,.5) to (1.5,1) to (1.5,1.75);
      \node[dotbullet] at (1.5,-1.75) {};
	  \node[dotbullet] at (1.5,1.75) {};
      \end{tikzpicture}
=
      \begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,2) node[above] {$a$};
      \draw[ccolored] (1.5,.5) to (1.5,1) to (0,1.5);
      \draw[ccolored] (1.5,-.5) to (1.5,-1) to (0,-1.5);
      \draw[colored] (0,-1.5) to (0,1.5);
      \node[dotbullet] at (1.5,-.5) {};
	  \node[dotbullet] at (1.5,.5) {};
      \end{tikzpicture}
+\qbracketC{\zpar;-a}
      \begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,2) node[above] {$a$};
      \end{tikzpicture}
\end{equation}
\end{lemma}

\begin{proof}
We compute:
\begin{align*}
	  \begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,-.5);
      \draw[colored] (0,-.5) to (0,0) to (0,.5);
      \draw[colored] (0,.5) to (0,2) node[above] {$a$};
      \draw[ccolored] (0,-.5) to (1.5,-1) to (1.5,-1.75);
      \draw[ccolored] (0,.5) to (1.5,1) to (1.5,1.75);
      \node[dotbullet] at (1.5,-1.75) {};
	  \node[dotbullet] at (1.5,1.75) {};
      \end{tikzpicture}
&
\overset{\eqref{eq:thick-square}}{=}
      \begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,2) node[above] {$a$};
      \draw[colored] (1.5,-.5) to (1.5,.5);
      \draw[ccolored] (1.5,-.5) to (1.5,-1.75);
      \draw[ccolored] (1.5,.5) to (1.5,1.75);
      \draw[ccolored] (0,-1) to (1.5,-.5);
      \draw[ccolored] (0,1) to (1.5,.5);
      \node[dotbullet] at (1.5,-1.75) {};
	  \node[dotbullet] at (1.5,1.75) {};
      \end{tikzpicture}
+\qbracket{2-a}
      \begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,2) node[above] {$a$};
      \draw[colored] (1.5,-.5) to (1.5,.5);
      \draw[ccolored] (1.5,-.5) to (1.5,-1.75);
      \draw[ccolored] (1.5,.5) to (1.5,1.75);
      \draw[uncolored] (0,-1) to (1.5,-.5);
      \draw[uncolored] (0,1) to (1.5,.5);
      \node[dotbullet] at (1.5,-1.75) {};
	  \node[dotbullet] at (1.5,1.75) {};
      \end{tikzpicture}
+\qbin{2-a}{2}
	  \begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,2) node[above] {$a$};
      \draw[ccolored] (1.5,1.75) to (1.5,-1.75);
      \node[dotbullet] at (1.5,-1.75) {};
	  \node[dotbullet] at (1.5,1.75) {};
      \end{tikzpicture}
\overunder{\eqref{eq:digon},\eqref{eq:barbell-C}}{\eqref{eq:thin-k}}{=}
	  \begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,2) node[above] {$a$};
      \draw[colored] (1.5,-.5) to (1.5,.5);
      \draw[ccolored] (1.5,-.5) to (1.5,-1.75);
      \draw[ccolored] (1.5,.5) to (1.5,1.75);
      \draw[ccolored] (0,-1) to (1.5,-.5);
      \draw[ccolored] (0,1) to (1.5,.5);
      \node[dotbullet] at (1.5,-1.75) {};
	  \node[dotbullet] at (1.5,1.75) {};
       \end{tikzpicture}
\begin{aligned}
    &+\qbracket{2-a}\qbracket{a}\qbracketC{\zpar;-1} \\
    & \qquad +\qbin{2-a}{2}\qbracketC{\zpar;0}
\end{aligned}
\begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
        \draw[colored] (0,-2) node[below] {$a$} to (0,2) node[above] {$a$};
\end{tikzpicture}
\\
&
\overset{\eqref{eq:thick-k}}{=}
	  \begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,2) node[above] {$a$};
      \draw[ccolored] (1.5,.5) to (1.5,1) to (0,1.5);
      \draw[ccolored] (1.5,-.5) to (1.5,-1) to (0,-1.5);
      \draw[colored] (0,-1.5) to (0,1.5);
      \node[dotbullet] at (1.5,-.5) {};
	  \node[dotbullet] at (1.5,.5) {};
      \end{tikzpicture}
+\qbracketC{\zpar;-2}
	  \begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,2) node[above] {$a$};
      \draw[ccolored] (1.5,.75) to (0,1.25);
      \draw[ccolored] (1.5,-.75) to (0,-1.25);
      \draw[ccolored] (1.5,-.75) to (1.5,.75);
      \draw[colored] (0,-1.25) to (0,1.25);
      \end{tikzpicture}
\begin{aligned}
    &+\qbracket{2-a}\qbracket{a}\qbracketC{\zpar;-1} \\
    & \qquad +\qbin{2-a}{2}\qbracketC{\zpar;0}
\end{aligned}
	  \begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,2) node[above] {$a$};
      \end{tikzpicture}
\overset{\eqref{eq:digon}}{=}
      \begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,2) node[above] {$a$};
      \draw[ccolored] (1.5,.5) to (1.5,1) to (0,1.5);
      \draw[ccolored] (1.5,-.5) to (1.5,-1) to (0,-1.5);
      \draw[colored] (0,-1.5) to (0,1.5);
      \node[dotbullet] at (1.5,-.5) {};
	  \node[dotbullet] at (1.5,.5) {};
      \end{tikzpicture}
+\qbracketC{\zpar;-a}
      \begin{tikzpicture}[anchorbase,scale=.25, tinynodes]
      \draw[colored] (0,-2) node[below] {$a$} to (0,2) node[above] {$a$};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,5) node [above] {$a{+}1$};
      \draw[colored] (2,0) node[below] {$b$} to (2,5) node [above] {$b{+}1$};
      \draw[uncolored] (0,3) to (2,4);
      \draw[ccolored] (2,2) to (4,1) to (4,0);
      \node[dotbullet] at (4,0) {};
      \end{tikzpicture} 
=
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,5) node [above] {$a{+}1$};
      \draw[colored] (2,0) node[below] {$b$} to (2,5) node [above] {$b{+}1$};
      \draw[uncolored] (0,1) to (2,2);
      \draw[ccolored] (2,4) to (4,3) to (4,2);
      \node[dotbullet] at (4,2) {};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,7.5) node [above] {$a{+}3$};
      \draw[colored] (2,0) node[below] {$b$} to (2,7.5) node [above] {$b{-}1$};
      \draw[uncolored] (0,7) to (2,6);
      \draw[uncolored] (0,5.5) to (2,4.5);
      \draw[uncolored] (0,4) to (2,3);
      \draw[ccolored] (2,2) to (4,1) to (4,0);
      \node[dotbullet] at (4,0) {};
      \end{tikzpicture}
+\qbracket{3}
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,7.5) node [above] {$a{+}3$};
      \draw[colored] (2,0) node[below] {$b$} to (2,7.5) node [above] {$b{-}1$};
      \draw[uncolored] (0,7) to (2,6);
      \draw[uncolored] (0,2.5) to (2,1.5);
      \draw[uncolored] (0,4) to (2,3);
      \draw[ccolored] (2,4.5) to (4,3.5) to (4,2.5);
      \node[dotbullet] at (4,2.5) {};
      \end{tikzpicture}
=
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,7.5) node [above] {$a{+}3$};
      \draw[colored] (2,0) node[below] {$b$} to (2,7.5) node [above] {$b{-}1$};
      \draw[uncolored] (0,5.5) to (2,4.5);
      \draw[uncolored] (0,4) to (2,3);
      \draw[uncolored] (0,2.5) to (2,1.5);
      \draw[ccolored] (2,6) to (4,5) to (4,4);
      \node[dotbullet] at (4,4) {};
      \end{tikzpicture}
+\qbracket{3}
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,7.5) node [above] {$a{+}3$};
      \draw[colored] (2,0) node[below] {$b$} to (2,7.5) node [above] {$b{-}1$};
      \draw[uncolored] (0,7) to (2,6);
      \draw[uncolored] (0,2.5) to (2,1.5);
      \draw[uncolored] (0,5.5) to (2,4.5);
      \draw[ccolored] (2,3) to (4,2) to (4,1);
      \node[dotbullet] at (4,1) {};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,7.5) node [above] {$a{+}3$};
      \draw[colored] (2,0) node[below] {$b$} to (2,7.5) node [above] {$b{-}1$};
      \draw[uncolored] (0,7) to (2,6);
      \draw[uncolored] (0,5.5) to (2,4.5);
      \draw[uncolored] (0,4) to (2,3);
      \draw[ccolored] (2,2) to (4,1) to (4,0);
      \node[dotbullet] at (4,0) {};
      \draw[thick, densely dotted] (-.75,7) rectangle (4.75,0.5);
      \end{tikzpicture}
+\qbracket{3}
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,7.5) node [above] {$a{+}3$};
      \draw[colored] (2,0) node[below] {$b$} to (2,7.5) node [above] {$b{-}1$};
      \draw[uncolored] (0,7) to (2,6);
      \draw[uncolored] (0,2.5) to (2,1.5);
      \draw[uncolored] (0,4) to (2,3);
      \draw[ccolored] (2,4.5) to (4,3.5) to (4,0);
      \node[dotbullet] at (4,0) {};
      \draw[thick, densely dotted] (-.75,7) rectangle (4.75,0.5);
      \end{tikzpicture}
=
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,7.5) node [above] {$a{+}3$};
      \draw[colored] (2,0) node[below] {$b$} to (2,7.5) node [above] {$b{-}1$};
      \draw[uncolored] (0,5.5) to (2,4.5);
      \draw[uncolored] (0,4) to (2,3);
      \draw[uncolored] (0,2.5) to (2,1.5);
      \draw[ccolored] (2,6) to (4,5) to (4,0);
      \node[dotbullet] at (4,0) {};
      \draw[thick, densely dotted] (-.75,7) rectangle (4.75,0.5);
      \end{tikzpicture}
+\qbracket{3}
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,7.5) node [above] {$a{+}3$};
      \draw[colored] (2,0) node[below] {$b$} to (2,7.5) node [above] {$b{-}1$};
      \draw[uncolored] (0,7) to (2,6);
      \draw[uncolored] (0,2.5) to (2,1.5);
      \draw[uncolored] (0,5.5) to (2,4.5);
      \draw[ccolored] (2,3) to (4,2) to (4,0);
      \node[dotbullet] at (4,0) {};
      \draw[thick, densely dotted] (-.75,7) rectangle (4.75,0.5);
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
        \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
        \draw[ccolored] (4,0) node[dotbullet] {} -- ++(0,1);
        \draw[uncolored] (4,1) -- ++(-4,2);
        \draw[colored] (0,3) -- ++(0,2);
        \draw[ccolored] (0,5) -- ++(2,1) -- ++(0,1) node[above] {\raisebox{-.03cm}{$2$}};
        \draw[uncolored] (0,5) -- ++(0,2) node[above] {$1$};
        \draw[uncolored] (4,1) -- ++(0,6) node[above] {$1$};
        \end{tikzpicture}
=
        \begin{tikzpicture}[anchorbase,xscale=-.25,yscale=.25,tinynodes]
        \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
        \draw[ccolored] (4,0) node[dotbullet] {} -- ++(0,1);
        \draw[uncolored] (4,1) -- ++(-4,2);
        \draw[colored] (0,3) -- ++(0,2);
        \draw[ccolored] (0,5) -- ++(2,1) -- ++(0,1) node[above] {\raisebox{-.03cm}{$2$}};
        \draw[uncolored] (0,5) -- ++(0,2) node[above] {$1$};
        \draw[uncolored] (4,1) -- ++(0,6) node[above] {$1$};
        \end{tikzpicture}
\quad\text{and}\quad
        \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
        \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
        \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,1.5);
        \draw[uncolored] (2,1.5) -- ++(-2,1);
        \draw[colored] (0,2.5) -- ++(0,2);
        \draw[ccolored] (0,4.5) -- ++(2,1);
        \draw[uncolored] (0,4.5) -- ++(0,2.5) node[above] {$1$};
        \draw[uncolored] (2,1.5) -- ++(0,4);
        \draw[colored] (2,5.45) -- ++(0,1.55) node[above] {\raisebox{-.03cm}{$3$}};
        \end{tikzpicture}
= \qbracket{3}
        \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
        \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
        \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,4);
        \draw[uncolored] (0,3) -- ++(2,1);
        \draw[uncolored] (0,3) -- ++(0,4) node[above] {$1$};
        \draw[colored] (2,4) -- ++(0,3) node[above] {\raisebox{-.03cm}{$3$}};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
      \draw[ccolored] (4,0) node[dotbullet] {} -- ++(0,1);
      \draw[uncolored] (4,1) -- ++(-4,2);
      \draw[colored] (0,3) -- ++(0,1);
      \draw[ccolored] (0,4) -- ++(0,1);
      \draw[uncolored] (0,4) -- ++(2,1) -- ++(0,1);
      \draw[uncolored] (0,5) -- ++(2,1);
      \draw[ccolored] (0,5)  ++(2,1) -- ++(0,1) node[above] {\raisebox{-.03cm}{$2$}};
      \draw[uncolored] (0,5) -- ++(0,2) node[above] {$1$};
      \draw[uncolored] (4,1) -- ++(0,6) node[above] {$1$};
      \end{tikzpicture}
\overset{\eqref{eq:square}}{=}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,1);
      \draw[ccolored] (4,0) node[dotbullet] {} -- ++(0,1);
      \draw[uncolored] (4,1) -- ++(-2,1);
      \draw[uncolored] (0,1) -- ++(2,1);
      \draw[ccolored] (2,2) -- ++(0,1);
      \draw[uncolored] (0,1) -- ++(0,3);
      \draw[ccolored] (0,4) -- ++(0,1);
      \draw[uncolored] (2,3) -- ++(-2,1);
      \draw[uncolored] (2,3) -- ++(0,3);
      \draw[uncolored] (0,5) -- ++(2,1);
      \draw[ccolored] (0,5)  ++(2,1) -- ++(0,1) node[above] {\raisebox{-.03cm}{$2$}};
      \draw[uncolored] (0,5) -- ++(0,2) node[above] {$1$};
      \draw[uncolored] (4,1) -- ++(0,6) node[above] {$1$};
      \end{tikzpicture}
-
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,5);
      \draw[ccolored] (4,0) node[dotbullet] {} -- ++(0,1);
      \draw[uncolored] (4,1) -- ++(-2,1);
      \draw[uncolored] (2,2) -- ++(0,4);
      \draw[uncolored] (0,1) -- ++(0,3);
      \draw[uncolored] (0,5) -- ++(2,1);
      \draw[ccolored] (0,5)  ++(2,1) -- ++(0,1) node[above] {\raisebox{-.03cm}{$2$}};
      \draw[uncolored] (0,5) -- ++(0,2) node[above] {$1$};
      \draw[uncolored] (4,1) -- ++(0,6) node[above] {$1$};
      \end{tikzpicture}
\overset{\eqref{eq:typeC-sliding}}{=}
      \begin{tikzpicture}[anchorbase,xscale=-.25,yscale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,1);
      \draw[ccolored] (4,0) node[dotbullet] {} -- ++(0,1);
      \draw[uncolored] (4,1) -- ++(-2,1);
      \draw[uncolored] (0,1) -- ++(2,1);
      \draw[ccolored] (2,2) -- ++(0,1);
      \draw[uncolored] (0,1) -- ++(0,3);
      \draw[ccolored] (0,4) -- ++(0,1);
      \draw[uncolored] (2,3) -- ++(-2,1);
      \draw[uncolored] (2,3) -- ++(0,3);
      \draw[uncolored] (0,5) -- ++(2,1);
      \draw[ccolored] (0,5)  ++(2,1) -- ++(0,1) node[above] {\raisebox{-.03cm}{$2$}};
      \draw[uncolored] (0,5) -- ++(0,2) node[above] {$1$};
      \draw[uncolored] (4,1) -- ++(0,6) node[above] {$1$};
      \end{tikzpicture}
-
      \begin{tikzpicture}[anchorbase,xscale=-.25,yscale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,5);
      \draw[ccolored] (4,0) node[dotbullet] {} -- ++(0,1);
      \draw[uncolored] (4,1) -- ++(-2,1);
      \draw[uncolored] (2,2) -- ++(0,4);
      \draw[uncolored] (0,1) -- ++(0,3);
      \draw[uncolored] (0,5) -- ++(2,1);
      \draw[ccolored] (0,5)  ++(2,1) -- ++(0,1) node[above] {\raisebox{-.03cm}{$2$}};
      \draw[uncolored] (0,5) -- ++(0,2) node[above] {$1$};
      \draw[uncolored] (4,1) -- ++(0,6) node[above] {$1$};
      \end{tikzpicture}
\overset{\eqref{eq:square}}{=}
      \begin{tikzpicture}[anchorbase,xscale=-.25,yscale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
      \draw[ccolored] (4,0) node[dotbullet] {} -- ++(0,1);
      \draw[uncolored] (4,1) -- ++(-4,2);
      \draw[colored] (0,3) -- ++(0,1);
      \draw[ccolored] (0,4) -- ++(0,1);
      \draw[uncolored] (0,4) -- ++(2,1) -- ++(0,1);
      \draw[uncolored] (0,5) -- ++(2,1);
      \draw[ccolored] (0,5)  ++(2,1) -- ++(0,1) node[above] {\raisebox{-.03cm}{$2$}};
      \draw[uncolored] (0,5) -- ++(0,2) node[above] {$1$};
      \draw[uncolored] (4,1) -- ++(0,6) node[above] {$1$};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
        \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
        \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,1.05);
        \draw[ccolored] (2,1) -- ++(-2,1);
        \draw[colored] (0,2) -- ++(0,3) -- ++(2,1) -- ++(0,1) node[above] {\raisebox{-.03cm}{$3$}};
        \draw[uncolored] (0,5) -- ++(0,2) node[above] {$1$};
        \end{tikzpicture}
= \qbracketC{2}
        \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
        \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
        \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,4);
        \draw[uncolored] (0,3) -- ++(2,1);
        \draw[uncolored] (0,3) -- ++(0,4) node[above] {$1$};
        \draw[colored] (2,4) -- ++(0,3) node[above] {\raisebox{-.03cm}{$3$}};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
      \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,1.05);
      \draw[ccolored] (2,1) -- ++(-2,1);
      \draw[colored] (0,2) -- ++(0,3) -- ++(2,1) -- ++(0,1) node[above] {\raisebox{-.03cm}{$3$}};
      \draw[uncolored] (0,5) -- ++(0,2) node[above] {$1$};
      \end{tikzpicture}
\overunder{\eqref{eq:asso}}{\eqref{eq:digon}}{=} 
\tfrac{1}{\qbracket{3}!}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
      \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,1);
      \draw[uncolored] (2,1) -- ++(-2,1);
      \draw[uncolored] (2,1) -- ++(0,1) -- ++(-2,1);
      \draw[colored] (0,2) -- ++(0,3);
      \draw[uncolored] (0,4) -- ++(2,1) -- ++(0,1);
      \draw[ccolored] (0,5) -- ++(2,1);
      \draw[colored] (2,6) -- ++(0,1) node[above] {\raisebox{-.03cm}{$3$}};
      \draw[uncolored] (0,5) -- ++(0,2) node[above] {$1$};
      \end{tikzpicture}
\overset{\eqref{eq:square}}{=} 
\tfrac{1}{\qbracket{3}!}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,2);
      \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,1);
      \draw[uncolored] (2,1) -- ++(-2,1);
      \draw[uncolored] (2,1) -- ++(0,2.5);
      \draw[ccolored] (2,3.5) -- ++(0,0.5);
      \draw[uncolored] (2,4) -- ++(0,2.5);
      \draw[colored] (0,2) -- ++(0,0.5);
      \draw[colored] (0,5) -- ++(0,0.5);
      \draw[ccolored] (0,2.5) -- ++(0,2.5);
      \draw[uncolored] (0,2.5) -- ++(2,1); 
      \draw[uncolored] (2,4) -- ++(-2,1);
      \draw[ccolored] (0,5.5) -- ++(2,1);
      \draw[colored] (2,6.5) -- ++(0,0.5) node[above] {\raisebox{-.03cm}{$3$}};
      \draw[uncolored] (0,5.5) -- ++(0,1.5) node[above] {$1$};
      \end{tikzpicture}
- \tfrac{1}{\qbracket{3}}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,2);
      \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,1);
      \draw[uncolored] (2,1) -- ++(-2,1);
      \draw[uncolored] (2,1) -- ++(0,5);
      \draw[colored] (0,2) -- ++(0,3);
      \draw[ccolored] (0,5) -- ++(2,1);
      \draw[colored] (2,6) -- ++(0,1) node[above] {\raisebox{-.03cm}{$3$}};
      \draw[uncolored] (0,5) -- ++(0,2) node[above] {$1$};
      \end{tikzpicture}
\\
\overset{\eqref{eq:small-label-lemma}}{=} 
\tfrac{1}{\qbracket{2}}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,2);
      \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,1);
      \draw[uncolored] (2,1) -- ++(-2,1);
      \draw[uncolored] (2,1) -- ++(0,2.5);
      \draw[uncolored] (2,4) -- ++(0,2.5);
      \draw[colored] (0,2) -- ++(0,0.5);
      \draw[uncolored] (0,2.5) -- ++(2,1); 
      \draw[uncolored] (0,4.5) -- ++(2,1); 
      \draw[colored] (2,5.5) -- ++(0,1.5) node[above] {\raisebox{-.03cm}{$3$}};
      \draw[ccolored] (2,3.5) -- ++(0,2);
      \draw[ccolored] (0,2.5) -- ++(0,2);
      \draw[uncolored] (0,2.5) -- ++(0,4.5) node[above] {$1$};
      \end{tikzpicture}
-
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
      \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,4);
      \draw[uncolored] (0,3) -- ++(2,1);
      \draw[uncolored] (0,3) -- ++(0,4) node[above] {$1$};
      \draw[colored] (2,4) -- ++(0,3) node[above] {\raisebox{-.03cm}{$3$}};
      \end{tikzpicture}
\overunder{\eqref{eq:asso}}{\eqref{eq:digon}}{=}
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
      \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,1.5);
      \draw[uncolored] (2,1.5) -- ++(-2,1);
      \draw[colored] (0,2.5) -- ++(0,2);
      \draw[ccolored] (0,4.5) -- ++(2,1);
      \draw[uncolored] (0,4.5) -- ++(0,2.5) node[above] {$1$};
      \draw[uncolored] (2,1.5) -- ++(0,4);
      \draw[colored] (2,5.5) -- ++(0,1.5) node[above] {\raisebox{-.03cm}{$3$}};
      \end{tikzpicture}
-
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
      \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,4);
      \draw[uncolored] (0,3) -- ++(2,1);
      \draw[uncolored] (0,3) -- ++(0,4) node[above] {$1$};
      \draw[colored] (2,4) -- ++(0,3) node[above] {\raisebox{-.03cm}{$3$}};
      \end{tikzpicture}
\overset{\eqref{eq:small-label-lemma}}{=} 
\qbracket{3}-1
      \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[ccolored] (0,0) node[dotbullet] {} -- ++(0,3);
      \draw[ccolored] (2,0) node[dotbullet] {} -- ++(0,4);
      \draw[uncolored] (0,3) -- ++(2,1);
      \draw[uncolored] (0,3) -- ++(0,4) node[above] {$1$};
      \draw[colored] (2,4) -- ++(0,3) node[above] {\raisebox{-.03cm}{$3$}};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,8) node [above] {$a{+}3$};
      \draw[colored] (2,0) node[below] {$b$} to (2,8) node [above] {$b{-}1$};
      \draw[uncolored] (0,5) to (2,4);
      \draw[ccolored] (2,6) to (4,5) to (4,4);
      \draw[ccolored] (2,2) to (4,1) to (4,0);
      \node[dotbullet] at (4,0) {};
      \node[dotbullet] at (4,4) {};
      \end{tikzpicture}
=
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,8) node [above] {$a{+}3$};
      \draw[colored] (2,0) node[below] {$b$} to (2,8) node [above] {$b{-}1$};
      \draw[uncolored] (0,7) to (2,6);
      \draw[ccolored] (2,4) to (4,3) to (4,2);
      \draw[ccolored] (2,2) to (4,1) to (4,0);
      \node[dotbullet] at (4,0) {};
      \node[dotbullet] at (4,2) {};
      \end{tikzpicture}
+
	  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
      \draw[colored] (0,0) node[below] {$a$} to (0,8) node [above] {$a{+}3$};
      \draw[colored] (2,0) node[below] {$b$} to (2,8) node [above] {$b{-}1$};
      \draw[uncolored] (0,3) to (2,2);
      \draw[ccolored] (2,6) to (4,5) to (4,4);
      \draw[ccolored] (2,4) to (4,3) to (4,2);
      \node[dotbullet] at (4,2) {};
      \node[dotbullet] at (4,4) {};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[colored] (2,4) -- node[below] {$4$} ++(2,-1)  -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,7) rectangle (4.5,2);
    \end{tikzpicture}
=
\qpar^2
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[uncolored] (2,7) -- ++(2,-1) -- ++(0,-3);
    \draw[colored] (2,4) -- node[below] {$3$} ++(2,-1)  -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,7) rectangle (4.5,2);
    \end{tikzpicture}
-\qpar^4
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[ccolored] (2,7) -- ++(2,-1) -- ++(0,-3);
    \draw[ccolored] (2,4) --  ++(2,-1);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,7) rectangle (4.5,2);
    \end{tikzpicture}
+\qpar^6
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[colored] (2,7) -- node[above] {$3$} ++(2,-1) -- ++(0,-3);
    \draw[uncolored] (2,4) --  ++(2,-1);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,7) rectangle (4.5,2);
    \end{tikzpicture}
-\qpar^8
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[colored] (2,7) -- node[above] {$4$} ++(2,-1) -- ++(0,-3);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,7) rectangle (4.5,2);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[uncolored] (2,7) -- ++(2,-1) -- ++(0,-3);
    \draw[colored] (2,4) -- node[below] {$3$} ++(2,-1)  -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,6) rectangle (4.5,2);
    \end{tikzpicture}
=\qpar
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[uncolored] (2,7) -- ++(2,-1) -- ++(0,-3);
    \draw[uncolored] (2,6) -- ++(2,-1);
    \draw[ccolored] (4,5) -- ++(0,-2);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (2,4) --  ++(2,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,6) rectangle (4.5,2);
    \end{tikzpicture}
-\qpar^2
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[uncolored] (2,7) -- ++(2,-1) -- ++(0,-3);
    \draw[ccolored] (2,6) -- ++(2,-1);
    \draw[colored] (4,5) -- ++(0,-2);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[uncolored] (2,4) --  ++(2,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,6) rectangle (4.5,2);
    \end{tikzpicture}
+\qpar^3
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[uncolored] (2,7) -- ++(2,-1) -- ++(0,-3);
    \draw[colored] (2,6) -- node[below] {$3$} ++(2,-1);
    \draw[colored] (4,5) -- ++(0,-2);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,6) rectangle (4.5,2);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[colored] (2,4) -- node[below] {$4$} ++(2,-1)  -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \end{tikzpicture}
=
\qpar^2
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[ccolored] (2,7) -- ++(2,-1) -- ++(0,-3);
    \draw[ccolored] (2,4) --  ++(2,-1);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \end{tikzpicture}
-(\qpar^2+\qpar^4)
  \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[colored] (2,7) -- node[above] {$3$} ++(2,-1) -- ++(0,-3);
    \draw[uncolored] (2,4) --  ++(2,-1);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \end{tikzpicture}
+(\qpar^2+\qpar^4+\qpar^6)
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[colored] (2,7) -- node[above] {$4$} ++(2,-1) -- ++(0,-3);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[ccolored] (2,7) -- ++(2,-1) -- ++(0,-3);
    \draw[ccolored] (2,4) --  ++(2,-1);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,6) rectangle (4.5,3);
    \end{tikzpicture}
=
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[ccolored] (2,7) -- ++(2,-1) -- ++(0,-3);
    \draw[uncolored] (2,6) -- ++(2,-1);
    \draw[colored] (4,5) -- ++(0,-2);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[uncolored] (2,4) --  ++(2,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,6) rectangle (4.5,3);
    \end{tikzpicture}
-
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[ccolored] (2,7) -- ++(2,-1) -- ++(0,-3);
    \draw[ccolored] (2,6) -- ++(2,-1);
    \draw[colored] (4,5) -- ++(0,-2);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,6) rectangle (4.5,3);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[colored] (2,4) -- node[below] {$4$} ++(2,-1)  -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \end{tikzpicture}
=
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[colored] (2,7) -- node[above] {$3$} ++(2,-1) -- ++(0,-3);
    \draw[uncolored] (2,4) --  ++(2,-1);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \end{tikzpicture}
-(\qpar^2+1+\qpar^{-2})
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[colored] (2,7) -- node[above] {$4$} ++(2,-1) -- ++(0,-3);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[colored] (2,4) -- node[below] {$4$} ++(2,-1)  -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \end{tikzpicture}
\overset{\eqref{eq:4-label-lemma}}{=} 
\qbracketC{2}
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[ccolored] (2,7.5) -- ++(4,-2) -- ++(0,-5.5) node[dotbullet] {};
    \draw[uncolored] (2,6) --  ++(2,-1) -- ++(0,-2);
    \draw[uncolored] (2,4) --  ++(2,-1);
    \draw[ccolored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \end{tikzpicture}
-(\qpar^2+1+\qpar^{-2})
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[colored] (2,7) -- node[above] {$4$} ++(2,-1) -- ++(0,-3);
    \draw[colored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[ccolored] (4,2) -- ++(2,-1) -- ++(0,-1) node[dotbullet] {};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[ccolored] (2,7.5) -- ++(4,-2) -- ++(0,-5.5) node[dotbullet] {};
    \draw[ccolored] (2,4) --  ++(2,-1);
    \draw[ccolored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,6) rectangle (4.5,3);
    \end{tikzpicture}
=
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[ccolored] (2,7.5) -- ++(4,-2) -- ++(0,-5.5) node[dotbullet] {};
    \draw[uncolored] (2,6) --  ++(2,-1) -- ++(0,-2);
    \draw[uncolored] (2,4) --  ++(2,-1);
    \draw[ccolored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,6) rectangle (4.5,3);
    \end{tikzpicture}
-
    \begin{tikzpicture}[anchorbase,scale=.25,tinynodes]
    \draw[colored] (0,0) node[below] {$a$} -- ++(0,8) node [above] {$a{+}1$};
    \draw[colored] (2,0) node[below] {$b$} -- ++(0,8) node [above] {$b{+}3$};
    \draw[uncolored] (0,6) -- ++(2,-1);
    \draw[ccolored] (2,7.5) -- ++(4,-2) -- ++(0,-5.5) node[dotbullet] {};
    \draw[ccolored] (2,6) --  ++(2,-1) -- ++(0,-2);
    \draw[ccolored] (4,3) -- ++(0,-1);
    \draw[ccolored] (4,2) -- ++(0,-2) node[dotbullet] {};
    \draw[thick, densely dotted] (-.5,6) rectangle (4.5,3);
    \end{tikzpicture}
